Inherent Trade-offs when Enforcing Correct Data Symmetries in Multi-head Self-attention

We give a complete characterization of equivariant multi-head self-attention (MHSA): if an MHSA layer is equivariant to a symmetry group $G$, then $G$ can only act by permuting head-clusters, with QK and OV matrices satisfying an equivariance constraint tied to the group action. As a consequence, we prove that any fixed MHSA architecture that achieves exact equivariance by polynomially parameterizing unconstrained MHSA parameters inevitably leads to expressivity loss within the class of equivariant maps: the equivariance locus of unconstrained MHSA forms a union of extremely many Zariski-irreducible components in a reduced parameter space, and any single architecture covers at most one. For $G=D_4$ acting on $C$ copies of the regular representation as the token feature space, we show that there are $\Omega(C^{64})$ components for eight attention heads. We illustrate this with experiments on artificial tasks and show that the predicted head-cluster structures can arise naturally when the attention layer is pressured to become equivariant.

==> contents/appendix/clustering-diagrams_5.tex <==
% All 33 partial C_6-clusterings of H = {1, 2, 3} (right: the bijective ones in rows 1 to 3, the clustered ones in
% rows 3 to 6), with the equivariance conditions of two of them written out (left, each under its diagram): the
% trivial clustering Id (top) and the one where r swaps heads 1 and 2 and fixes head 3 (bottom). All of it sits in
% one light box. The two enlarged diagrams are the panels in
% columns 0 and 1 of row 1, drawn with the same macros; their arrows and dots, and those of the two panels, are coloured.
%
% Needs: tikz with \usetikzlibrary{arrows.meta}, amsmath (for aligned and \text).
% Colours as in the notebook figures (20260910-vf.ipynb): VIVID_M = #8517d0 (the purple of the M_h) for the
% trivial clustering, VIVID_R = #d76e19 (the orange of the R_h) for the swap.

\begingroup

% ============================================================
% Adjustable parameters
% ============================================================

\def\pcOverallScale{0.42}
\def\pcColSep{1.50}     % horizontal panel spacing (cm)
\def\pcRowSep{1.45}     % vertical panel spacing (cm)
\def\pcBlockGap{0.35}   % extra gap (in row units) above row 4, where the clustered cases with no singleton-only row start
\def\pcTopRows{3}       % number of rows above that gap
\def\pcDotSize{4.8pt}

% Padding between conveyor belts and the enclosed dots.
% Increase/decrease this to make the belts looser/tighter.
\def\pcBeltPad{0.05}

% How far the two arrows of a swap between a pair and a singleton (rows 4 to 6, last panel) bow apart,
% in degrees; larger separates them more.
\def\pcClusterSwapBend{45}

% Geometry of the uniform self-loops, in cm.
% Tuned to look slimmer so that larger arrowheads still fit well.
\def\pcLoopStartX{0.028}
\def\pcLoopStartY{0.108}
% \def\pcLoopOuterX{0.110}
\def\pcLoopOuterX{0.120}
\def\pcLoopInnerX{0.128}
\def\pcLoopLowerY{0.180}
\def\pcLoopHeight{0.325}

% Vertex coordinates of the upright equilateral-triangle layout.
\def\pcVOneX{0}
\def\pcVOneY{0.34}
\def\pcVTwoX{-0.32}
\def\pcVTwoY{-0.18}
\def\pcVThreeX{0.32}
\def\pcVThreeY{-0.18}

% ------------------------------------------------------------
% The two enlarged examples on the left. All lengths are in the
% units of the picture, i.e. before pcOverallScale is applied.
% ------------------------------------------------------------
\def\pcBigScale{1.4}      % the enlarged diagrams are this many times the size of the panels on the right
\def\pcFirstColLeft{0.65} % how far left of its centre column 0 reaches (the loop on head 2)
\def\pcLeftGap{0.40}      % gap between the left column (diagrams and equations) and column 0
\def\pcEqGap{0.40}        % gap between an enlarged diagram and the equations under it
\def\pcExVGap{0.4}        % smallest gap between the first set of equations and the second diagram; any height
                          % the left column has to spare, next to the grid, is added to it
\def\pcExTop{0.67}        % top of the left side: the top of row 1 (the loop on head 1)
% how far each enlarged diagram with its labels reaches above and below its centre, in its own coordinates
\def\pcTopUp{0.93}\def\pcTopDown{0.51}    % the trivial clustering (up to the r over the loop on head 1)
\def\pcBotUp{0.46}\def\pcBotDown{0.51}    % the swap (up to the dot of head 1 and its number)
% bottom of the left side: the bottom of row 6 (the loop under the pair 23 reaches 0.63 below the centre)
\pgfmathsetmacro{\pcExBottom}{-(\pcTopRows+\pcBlockGap+2)*\pcRowSep-0.63}
% \def\pcEqFont{\footnotesize}     % font size of the equations
\def\pcEqFont{\fontsize{7.5pt}{9pt}\selectfont}
\def\pcLabelFont{\footnotesize}  % font size of the head numbers and of the r beside the arrows

\definecolor{pcFirst}{HTML}{8517D0}   % the trivial clustering
\definecolor{pcSecond}{HTML}{D76E19}  % r swaps heads 1 and 2

% The box around the whole figure: the border and background of the boxes in vf-heads.pdf (BOX_EDGE = #9fabfd,
% and BOX_EDGE mixed 82% towards white).
\definecolor{pcFrameEdge}{HTML}{9FABFD}
\definecolor{pcFrameFill}{HTML}{EEF0FF}
\def\pcFramePad{0.35}    % space between the contents and the border of the box
\def\pcFrameLW{0.8pt}    % width of the border

% The equivariance conditions written under the two enlarged diagrams (bodies of an aligned environment;
% the & at the start of each line aligns them on the left).
\def\pcEqTop{%
	&\rho_{\text{in}}(r)\, M_h\, \rho_{\text{in}}(r)^{-1} = M_h
}
\def\pcEqBottom{%
	&\rho_{\text{in}}(r)\, M_1\, \rho_{\text{in}}(r)^{-1} = M_2\\
	&\rho_{\text{in}}(r^2)\, M_1\, \rho_{\text{in}}(r^2)^{-1} = M_1\\
	&\rho_{\text{in}}(r)\, M_3\, \rho_{\text{in}}(r)^{-1} = M_3
}

% The left side is one column: each enlarged diagram with its equations under it. Both sets of equations start at
% the same x, and both diagrams are centred on the same vertical line, the middle of the column. The equations are
% measured here at their printed size and converted to the units of the picture (1cm times pcOverallScale).
\setbox0=\hbox{\pcEqFont$\begin{aligned}\pcEqTop\end{aligned}$}
\pgfmathsetmacro{\pcEqWTop}{\wd0}
\pgfmathsetmacro{\pcEqHTop}{(\ht0+\dp0)/(28.4528*\pcOverallScale)}
\setbox0=\hbox{\pcEqFont$\begin{aligned}\pcEqBottom\end{aligned}$}
\pgfmathsetmacro{\pcEqWBottom}{\wd0}
\pgfmathsetmacro{\pcEqHBottom}{(\ht0+\dp0)/(28.4528*\pcOverallScale)}
\pgfmathsetmacro{\pcEqW}{max(\pcEqWTop, \pcEqWBottom)/(28.4528*\pcOverallScale)}
% the column is as wide as the wider of the equations and the enlarged diagrams (about 1.56 wide in their own units)
\pgfmathsetmacro{\pcColW}{max(\pcEqW, 1.56*\pcBigScale)}
\pgfmathsetmacro{\pcColL}{-\pcFirstColLeft-\pcLeftGap-\pcColW}      % left edge of the column
\pgfmathsetmacro{\pcEqX}{\pcColL+(\pcColW-\pcEqW)/2}                % where the equations start
\pgfmathsetmacro{\pcBigX}{\pcColL+\pcColW/2}                        % the centre of both diagrams
% The column from the top down: diagram, gap, equations, gap, diagram, gap, equations. It starts level with the top
% of row 1; if it is shorter than the grid, the gap between the two examples takes up the difference, so that it
% ends level with the bottom of row 6, and if it is longer the box grows to hold it.
\pgfmathsetmacro{\pcLeftH}{(\pcTopUp+\pcTopDown+\pcBotUp+\pcBotDown)*\pcBigScale + 2*\pcEqGap
	+ \pcEqHTop + \pcEqHBottom + \pcExVGap}
\pgfmathsetmacro{\pcMidGap}{\pcExVGap + max(0, \pcExTop-\pcExBottom-\pcLeftH)}
\pgfmathsetmacro{\pcBigYTop}{\pcExTop-\pcTopUp*\pcBigScale}
\pgfmathsetmacro{\pcEqYTop}{\pcBigYTop-\pcTopDown*\pcBigScale-\pcEqGap}
\pgfmathsetmacro{\pcBigYBot}{\pcEqYTop-\pcEqHTop-\pcMidGap-\pcBotUp*\pcBigScale}
\pgfmathsetmacro{\pcEqYBot}{\pcBigYBot-\pcBotDown*\pcBigScale-\pcEqGap}
\pgfmathsetmacro{\pcLeftBottom}{\pcEqYBot-\pcEqHBottom}
% the edges of the box around the whole figure
\pgfmathsetmacro{\pcFrameL}{\pcColL-\pcFramePad}
\pgfmathsetmacro{\pcFrameR}{5*\pcColSep+\pcFirstColLeft+\pcFramePad}
\pgfmathsetmacro{\pcFrameT}{\pcExTop+\pcFramePad}
\pgfmathsetmacro{\pcFrameB}{min(\pcExBottom, \pcLeftBottom)-\pcFramePad}

\begin{tikzpicture}[
	scale=\pcOverallScale,
	every node/.style={transform shape},
	pc dot/.style={
			circle,
			draw=black,
			minimum size=\pcDotSize,
			inner sep=0pt,
			line width=0.7pt
		},
	pc filled/.style={pc dot, fill=black},
	pc hollow/.style={pc dot, fill=white},
	pc action/.style={
	line width=0.5pt,
	-{Stealth[length=3.4pt,width=3.0pt]}
	},
	pc belt/.style={
			line width=0.6pt
		}
	]

	% ============================================================
	% The box around the whole figure
	% ============================================================

	\draw[draw=pcFrameEdge, fill=pcFrameFill, line width=\pcFrameLW]
	(\pcFrameL,\pcFrameB) rectangle (\pcFrameR,\pcFrameT);

	% ============================================================
	% Basic triangle
	% ============================================================

	\def\pcDrawTriple#1#2#3{%
		\coordinate (p1) at (\pcVOneX,\pcVOneY);
		\coordinate (p2) at (\pcVTwoX,\pcVTwoY);
		\coordinate (p3) at (\pcVThreeX,\pcVThreeY);

		\ifnum#1=1
			\node[pc filled] (v1) at (p1) {};
		\else
			\node[pc hollow] (v1) at (p1) {};
		\fi

		\ifnum#2=1
			\node[pc filled] (v2) at (p2) {};
		\else
			\node[pc hollow] (v2) at (p2) {};
		\fi

		\ifnum#3=1
			\node[pc filled] (v3) at (p3) {};
		\else
			\node[pc hollow] (v3) at (p3) {};
		\fi
	}

	% ============================================================
	% Uniform self-loop at an arbitrary point
	% ============================================================

	\def\pcSelfLoopAt#1#2#3{%
		\begin{scope}[shift={(#1,#2)}, rotate=#3]
			\draw[pc action]
			(\pcLoopStartX,\pcLoopStartY)
			.. controls
			(\pcLoopOuterX,\pcLoopLowerY)
			and
			(\pcLoopInnerX,\pcLoopHeight)
			..
			(0,\pcLoopHeight)
			.. controls
			(-\pcLoopInnerX,\pcLoopHeight)
			and
			(-\pcLoopOuterX,\pcLoopLowerY)
			..
			(-\pcLoopStartX,\pcLoopStartY);
		\end{scope}%
	}

	\def\pcFixOne{%
		\pcSelfLoopAt{\pcVOneX}{\pcVOneY}{0}
	}

	\def\pcFixTwo{%
		\pcSelfLoopAt{\pcVTwoX}{\pcVTwoY}{120}
	}

	\def\pcFixThree{%
		\pcSelfLoopAt{\pcVThreeX}{\pcVThreeY}{-120}
	}

	\def\pcFixAll{%
		\pcFixOne
		\pcFixTwo
		\pcFixThree
	}

	% ============================================================
	% Pairwise arrows between arbitrary anchor points
	% ============================================================

	\def\pcSwapAt#1#2#3#4#5{%
		\draw[pc action] (#1,#2) to[bend left=#5] (#3,#4);
		\draw[pc action] (#3,#4) to[bend left=#5] (#1,#2);
	}

	% ============================================================
	% Arrows for the bijective case
	% ============================================================

	\def\pcSwapOneTwo{%
		\draw[pc action] (v1) to[bend left=20] (v2);
		\draw[pc action] (v2) to[bend left=20] (v1);
	}

	\def\pcSwapOneThree{%
		\draw[pc action] (v1) to[bend left=20] (v3);
		\draw[pc action] (v3) to[bend left=20] (v1);
	}

	\def\pcSwapTwoThree{%
		\draw[pc action] (v2) to[bend left=22] (v3);
		\draw[pc action] (v3) to[bend left=22] (v2);
	}

	\def\pcCycleOneTwoThree{%
		\draw[pc action] (v1) to[bend right=14] (v2);
		\draw[pc action] (v2) to[bend right=14] (v3);
		\draw[pc action] (v3) to[bend right=14] (v1);
	}

	\def\pcCycleOneThreeTwo{%
		\draw[pc action] (v1) to[bend left=14] (v3);
		\draw[pc action] (v3) to[bend left=14] (v2);
		\draw[pc action] (v2) to[bend left=14] (v1);
	}

	% ============================================================
	% Conveyor-belt shapes
	% ============================================================

	% Generic 2-point conveyor belt:
	% centered at (#1,#2), rotated by #3 degrees,
	% half-length #4 and radius #5.
	% A uniform extra padding pcBeltPad is added automatically.
	\def\pcCapsuleBelt#1#2#3#4#5{%
		\pgfmathsetmacro{\pcCapHalf}{#4+\pcBeltPad}%
		\pgfmathsetmacro{\pcCapRad}{#5+\pcBeltPad}%
		\begin{scope}[shift={(#1,#2)}, rotate=#3]
			\draw[pc belt]
			(-\pcCapHalf,\pcCapRad)
			arc[start angle=90,end angle=270,radius=\pcCapRad]
			-- (\pcCapHalf,-\pcCapRad)
			arc[start angle=-90,end angle=90,radius=\pcCapRad]
			-- cycle;
		\end{scope}%
	}

	% Partition 12|3
	\def\pcBeltTwelve{%
		\pcCapsuleBelt{-0.16}{0.08}{58}{0.26}{0.105}%
	}

	% Partition 13|2
	\def\pcBeltOneThree{%
		\pcCapsuleBelt{0.16}{0.08}{-58}{0.26}{0.105}%
	}

	% Partition 23|1
	\def\pcBeltTwoThree{%
		\pcCapsuleBelt{0.00}{-0.18}{0}{0.28}{0.105}%
	}

	% Rounded triangular conveyor belt for partition 123.
	% One path: three 120-degree arcs and three straight segments.
	% The entire shape is uniformly scaled according to pcBeltPad.
	\def\pcBeltAll{%
		\pgfmathsetmacro{\pcTriBeltScale}{.88+ 1.8*\pcBeltPad}%
		\begin{scope}[shift={(0,0.02)}, scale=\pcTriBeltScale]
			\draw[pc belt]
			(0.121,0.470)
			arc[start angle=30,end angle=150,radius=0.14]
			-- (-0.481,-0.150)
			arc[start angle=150,end angle=270,radius=0.14]
			-- (0.360,-0.360)
			arc[start angle=270,end angle=390,radius=0.14]
			-- cycle;
		\end{scope}%
	}

	% ============================================================
	% Anchor points used for cluster-level arrows/loops
	% ============================================================

	% For partition 12|3
	\def\pcLoopPairTwelve{%
		\pcSelfLoopAt{-0.16}{0.48}{0}
	}
	% Singleton loop sits directly on the singleton dot.
	\def\pcLoopSingletonThree{%
		\pcSelfLoopAt{\pcVThreeX}{\pcVThreeY}{-120}
	}
	\def\pcSwapTwelveThree{%
		\pcSwapAt{-0.2}{0.14}{0.24}{-0.11}{\pcClusterSwapBend}
	}


	% For partition 13|2
	\def\pcLoopPairOneThree{%
		\pcSelfLoopAt{0.16}{0.48}{0}
	}
	% Singleton loop sits directly on the singleton dot.
	\def\pcLoopSingletonTwo{%
		\pcSelfLoopAt{\pcVTwoX}{\pcVTwoY}{120}
	}
	\def\pcSwapOneThreeTwo{%
		\pcSwapAt{0.2}{0.14}{-0.24}{-0.11}{\pcClusterSwapBend}
	}

	% For partition 23|1
	\def\pcLoopPairTwoThree{%
		\pcSelfLoopAt{0.00}{-0.30}{180}
	}
	% Singleton loop sits directly on the singleton dot.
	\def\pcLoopSingletonOne{%
		\pcSelfLoopAt{\pcVOneX}{\pcVOneY}{0}
	}
	\def\pcSwapTwoThreeOne{%
		\pcSwapAt{0.00}{-0.28}{0.00}{0.24}{\pcClusterSwapBend}
	}

	% For partition 123
	\def\pcLoopAll{%
		\pcSelfLoopAt{0.00}{0.50}{0}
	}

	% ============================================================
	% Layout
	% ============================================================

	% Panel in the left block (bijective cases): column #1, row #2.
	\def\pcPanel#1#2#3{%
		\pgfmathsetmacro{\pcPanelX}{#1*\pcColSep}%
		\pgfmathsetmacro{\pcPanelY}{#2*\pcRowSep}%
		\begin{scope}[shift={(\pcPanelX,\pcPanelY)}]
			#3
		\end{scope}%
	}

	% Panel in rows 4 to 6 (clustered cases): column #1, row #2 (0 to -2),
	% shifted down by rows 1 to 3 plus pcBlockGap.
	\def\pcPanelR#1#2#3{%
		\pgfmathsetmacro{\pcPanelRRow}{#2-\pcTopRows-\pcBlockGap}%
		\pcPanel{#1}{\pcPanelRRow}{#3}%
	}

	% ============================================================
	% The two enlarged examples on the left
	% ============================================================

	% Labels in the enlarged diagrams: at their natural size, not scaled with the picture.
	% Head number #3 at the point (#1,#2) of the panel's own coordinates, anchored at #4.
	\def\pcHeadLabel#1#2#3#4{%
		\node[font=\pcLabelFont, anchor=#4, inner sep=1pt] at (#1,#2) {$\mathbf{#3}$};
	}
	% The generator r at (#1,#2), anchored at #3, in the colour of the arrows.
	\def\pcArrowLabel#1#2#3{%
		\node[font=\pcLabelFont, anchor=#3, inner sep=1pt, text=\pcActColor] at (#1,#2) {$r$};
	}

	% One example: #1 = the height of the centre of its diagram; #2 = the colour of its arrows; #3 = the panel (the
	% same macros as the original diagram, its arrows and filled dots in colour #2); #4 = its labels; #5 = the
	% equations (\pcEqTop or \pcEqBottom); #6 = the height of their top edge.
	\def\pcExample#1#2#3#4#5#6{%
		\def\pcActColor{#2}%
		\begin{scope}[
				shift={(\pcBigX,#1)},
				scale=\pcBigScale,
				pc dot/.append style={line width=0.9pt},
				pc filled/.append style={draw=#2, fill=#2},
				pc action/.style={line width=0.9pt, -{Stealth[length=5.2pt,width=4.4pt]}, color=#2}
			]
			#3
			\begin{scope}[every node/.style={}]
				#4
			\end{scope}
		\end{scope}
		\begin{scope}[every node/.style={}]
			\node[font=\pcEqFont, anchor=north west, inner sep=0pt] at (\pcEqX,#6) {$\begin{aligned}#5\end{aligned}$};
		\end{scope}
	}

	% The trivial clustering Id: r fixes every head. The number 2 sits to the lower right of its dot,
	% clear of the arrowhead of the loop, which ends to the lower left.
	\pcExample{\pcBigYTop}{pcFirst}{%
		\pcDrawTriple{1}{1}{1}
		\pcFixAll
	}{%
		\pcHeadLabel{0.08}{\pcVOneY}{1}{west}
		\pcHeadLabel{-0.28}{-0.25}{2}{north west}
		\pcHeadLabel{\pcVThreeX}{-0.27}{3}{north}
		\pcArrowLabel{0}{0.69}{south}
		\pcArrowLabel{-0.64}{-0.27}{east}
		\pcArrowLabel{0.64}{-0.27}{west}
	}{\pcEqTop}{\pcEqYTop}

	% r swaps heads 1 and 2 and fixes head 3. One r for the two arrows of the swap, as for the swap in the
	% orbit diagram of vf-conjugates.pdf; a second one inside the triangle had no room.
	\pcExample{\pcBigYBot}{pcSecond}{%
		\pcDrawTriple{1}{1}{1}
		\pcSwapOneTwo
		\pcFixThree
	}{%
		\pcHeadLabel{0.08}{\pcVOneY}{1}{west}
		\pcHeadLabel{-0.28}{-0.25}{2}{north west}
		\pcHeadLabel{\pcVThreeX}{-0.27}{3}{north}
		\pcArrowLabel{-0.29}{0.15}{east}
		\pcArrowLabel{0.64}{-0.27}{west}
	}{\pcEqBottom}{\pcEqYBot}

	% ============================================================
	% Row 1: bijective, |X_0| = 0
	% ============================================================

	% the two clusterings enlarged on the left, their arrows and dots in the same colours
	\pcPanel{0}{0}{%
		\begin{scope}[pc action/.append style={color=pcFirst}, pc filled/.append style={draw=pcFirst, fill=pcFirst}]
			\pcDrawTriple{1}{1}{1}
			\pcFixAll
		\end{scope}
	}
	\pcPanel{1}{0}{%
		\begin{scope}[pc action/.append style={color=pcSecond}, pc filled/.append style={draw=pcSecond, fill=pcSecond}]
			\pcDrawTriple{1}{1}{1}
			\pcSwapOneTwo
			\pcFixThree
		\end{scope}
	}
	\pcPanel{2}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcSwapOneThree
		\pcFixTwo
	}
	\pcPanel{3}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcSwapTwoThree
		\pcFixOne
	}
	\pcPanel{4}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcCycleOneTwoThree
	}
	\pcPanel{5}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcCycleOneThreeTwo
	}

	% ============================================================
	% Row 2: bijective, |X_0| = 1
	% ============================================================

	\pcPanel{0}{-1}{%
		\pcDrawTriple{0}{1}{1}
		\pcFixTwo
		\pcFixThree
	}
	\pcPanel{1}{-1}{%
		\pcDrawTriple{0}{1}{1}
		\pcSwapTwoThree
	}
	\pcPanel{2}{-1}{%
		\pcDrawTriple{1}{0}{1}
		\pcFixOne
		\pcFixThree
	}
	\pcPanel{3}{-1}{%
		\pcDrawTriple{1}{0}{1}
		\pcSwapOneThree
	}
	\pcPanel{4}{-1}{%
		\pcDrawTriple{1}{1}{0}
		\pcFixOne
		\pcFixTwo
	}
	\pcPanel{5}{-1}{%
		\pcDrawTriple{1}{1}{0}
		\pcSwapOneTwo
	}

	% ============================================================
	% Row 3, columns 0 to 3: bijective, |X_0| = 2 and |X_0| = 3
	% ============================================================

	\pcPanel{0}{-2}{%
		\pcDrawTriple{1}{0}{0}
		\pcFixOne
	}
	\pcPanel{1}{-2}{%
		\pcDrawTriple{0}{1}{0}
		\pcFixTwo
	}
	\pcPanel{2}{-2}{%
		\pcDrawTriple{0}{0}{1}
		\pcFixThree
	}

	% |X_0| = 3, at the end of row 3
	\pcPanel{3}{-2}{%
		\pcDrawTriple{0}{0}{0}
	}

	% ============================================================
	% Row 4: partition 12|3
	% ============================================================

	\pcPanelR{0}{0}{%
		\pcDrawTriple{0}{0}{0}
		\pcBeltTwelve
	}

	\pcPanelR{1}{0}{%
		\pcDrawTriple{0}{0}{1}
		\pcBeltTwelve
		\pcLoopSingletonThree
	}

	\pcPanelR{2}{0}{%
		\pcDrawTriple{1}{1}{0}
		\pcBeltTwelve
		\pcLoopPairTwelve
	}

	\pcPanelR{3}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltTwelve
		\pcLoopPairTwelve
		\pcLoopSingletonThree
	}

	\pcPanelR{4}{0}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltTwelve
		\pcSwapTwelveThree
	}

	% ============================================================
	% Row 5: partition 13|2
	% ============================================================

	% both clusters exceptional
	\pcPanelR{0}{-1}{%
		\pcDrawTriple{0}{0}{0}
		\pcBeltOneThree
	}

	% pair exceptional, singleton nonexceptional
	\pcPanelR{1}{-1}{%
		\pcDrawTriple{0}{1}{0}
		\pcBeltOneThree
		\pcLoopSingletonTwo
	}

	% pair nonexceptional, singleton exceptional
	\pcPanelR{2}{-1}{%
		\pcDrawTriple{1}{0}{1}
		\pcBeltOneThree
		\pcLoopPairOneThree
	}

	% both nonexceptional, trivial action
	\pcPanelR{3}{-1}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltOneThree
		\pcLoopPairOneThree
		\pcLoopSingletonTwo
	}

	% both nonexceptional, transposition
	\pcPanelR{4}{-1}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltOneThree
		\pcSwapOneThreeTwo
	}

	% ============================================================
	% Row 6: partition 23|1
	% ============================================================

	\pcPanelR{0}{-2}{%
		\pcDrawTriple{0}{0}{0}
		\pcBeltTwoThree
	}

	\pcPanelR{1}{-2}{%
		\pcDrawTriple{1}{0}{0}
		\pcBeltTwoThree
		\pcLoopSingletonOne
	}

	\pcPanelR{2}{-2}{%
		\pcDrawTriple{0}{1}{1}
		\pcBeltTwoThree
		\pcLoopPairTwoThree
	}

	\pcPanelR{3}{-2}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltTwoThree
		\pcLoopPairTwoThree
		\pcLoopSingletonOne
	}

	\pcPanelR{4}{-2}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltTwoThree
		\pcSwapTwoThreeOne
	}

	% ============================================================
	% Row 3, columns 4 and 5: partition 123
	% ============================================================

	\pcPanel{4}{-2}{%
		\pcDrawTriple{0}{0}{0}
		\pcBeltAll
	}

	\pcPanel{5}{-2}{%
		\pcDrawTriple{1}{1}{1}
		\pcBeltAll
		\pcLoopAll
	}

\end{tikzpicture}

\endgroup

==> contents/diagrams/group_action.tex <==
% Diagram: the map \pi_g permutes the clusters of X; clusters in X_0 are untouched.
% Dots are heads h in H; belts are the fibers of \chi (clusters p in Y).
% Note \pi_g need not preserve fiber sizes: it matches cluster VALUES (M_p, R_p),
% not head counts.
%
% Belt style follows Fig. 1 (contents/appendix/clustering-diagrams.tex):
% capsules are two semicircular arcs joined by straight segments; the triple
% cluster is a rounded triangle of three 120-degree arcs.
%
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}

\begingroup

% ---- knobs ---------------------------------------------------------------
\def\lgaScale{.7}         % overall scale of the whole diagram
\def\lgaMathScale{1.2}     % size of the math labels relative to the diagram
\def\lgaTriBeltScale{1.32} % snugness of the triangular belt (Fig. 1 geometry at 1.455)

% Capsule belt centered at (#1,#2), rotated #3 degrees, half-length #4, radius #5.
\def\lgaCapsule#1#2#3#4#5{%
	\begin{scope}[shift={(#1,#2)}, rotate=#3]
		\draw[lga belt]
		(-#4,#5)
		arc[start angle=90,end angle=270,radius=#5]
		-- (#4,-#5)
		arc[start angle=-90,end angle=90,radius=#5]
		-- cycle;
	\end{scope}%
}

% Rounded triangular belt centered at (#1,#2) (for the upright triple cluster).
\def\lgaTriBelt#1#2{%
	\begin{scope}[shift={(#1,#2)}, scale=\lgaTriBeltScale]
		\draw[lga belt]
		(0.121,0.470)
		arc[start angle=30,end angle=150,radius=0.14]
		-- (-0.481,-0.150)
		arc[start angle=150,end angle=270,radius=0.14]
		-- (0.360,-0.360)
		arc[start angle=270,end angle=390,radius=0.14]
		-- cycle;
	\end{scope}%
}

\begin{tikzpicture}[
	scale=\lgaScale,
	every node/.style={transform shape},
	lga label/.style={scale=\lgaMathScale},
	lga head/.style={
			circle, draw=black, fill=black,
			minimum size=4.8pt, inner sep=0pt, line width=0.7pt
		},
	lga belt/.style={line width=0.85pt},
	lga action/.style={
	line width=0.7pt,
	-{Stealth[length=2.2mm, width=1.8mm]}
	}
	]

	% ---- column headers --------------------------------------------------
	\node[lga label] at (1.95, 1.35) {$X$ \; ($R_p \neq 0$)};
	\node[lga label] at (7.35, 1.35) {$X_0$ \; ($R_p = 0$)};

	% ---- separator -------------------------------------------------------
	\draw[dashed] (5.25, 0.95) -- (5.25, -3.9);

	% ---- top row: the fibers of chi --------------------------------------
	% X: singleton
	\node[lga head] at (0, 0) {};
	\lgaCapsule{0}{0}{0}{0}{0.17}
	% X: three-head cluster
	\node[lga head] at (1.8, 0.51)   {};
	\node[lga head] at (1.32, -0.27) {};
	\node[lga head] at (2.28, -0.27) {};
	\lgaTriBelt{1.8}{0.03}
	% X: two-head cluster
	\node[lga head] at (3.42, 0) {};
	\node[lga head] at (4.38, 0) {};
	\lgaCapsule{3.9}{0}{0}{0.48}{0.17}
	% X_0: two-head cluster
	\node[lga head] at (6.12, 0) {};
	\node[lga head] at (7.08, 0) {};
	\lgaCapsule{6.6}{0}{0}{0.48}{0.17}
	% X_0: singleton
	\node[lga head] at (8.1, 0) {};
	\lgaCapsule{8.1}{0}{0}{0}{0.17}

	% ---- bottom row: the same fibers -------------------------------------
	\node[lga head] at (0, -2.9) {};
	\lgaCapsule{0}{-2.9}{0}{0}{0.17}
	\node[lga head] at (1.8, -2.39)  {};
	\node[lga head] at (1.32, -3.17) {};
	\node[lga head] at (2.28, -3.17) {};
	\lgaTriBelt{1.8}{-2.87}
	\node[lga head] at (3.42, -2.9) {};
	\node[lga head] at (4.38, -2.9) {};
	\lgaCapsule{3.9}{-2.9}{0}{0.48}{0.17}
	\node[lga head] at (6.12, -2.9) {};
	\node[lga head] at (7.08, -2.9) {};
	\lgaCapsule{6.6}{-2.9}{0}{0.48}{0.17}
	\node[lga head] at (8.1, -2.9) {};
	\lgaCapsule{8.1}{-2.9}{0}{0}{0.17}

	% ---- the action: pi_g permutes the clusters of X ---------------------
	% All tails on one horizontal line, all heads on another.
	% (a 3-cycle here; fiber sizes are NOT preserved, and that is fine)
	\draw[lga action] (1.8, -0.80) -- (0,   -1.90);  % three-head -> singleton
	\draw[lga action] (3.9, -0.80) -- (1.8, -1.90);  % two-head   -> three-head
	\draw[lga action] (0,   -0.80) -- (3.9, -1.90);  % singleton  -> two-head
	\node[lga label] at (-0.75, -1.35) {$\pi_g$};

	% Optional annotation (uncomment to state the matching on values):
	% \node[lga label, anchor=west, font=\small] at (0, -4.4)
	%   {$M_{\pi_g(p)} = g^{-1} M_p g, \qquad R_{\pi_g(p)} = g^{-1} R_p g$};

\end{tikzpicture}

\endgroup







